Human-in-the-Loop Geospatial Annotation for Rapid Dataset Construction in Field-Deployed UAV Systems

Real-world perception systems must adapt to changing environments, but manual image annotation cannot scale to field data volumes. We present BirdsEye, which shifts expert annotation from images to the field: an operator records target locations in world coordinates using RTK positioning and calibrated projective geometry propagates each observation to all frames where the target is visible. To quantify how well physical annotations align with image observations, we derive a first-order mapping from camera-pose uncertainty to pixel uncertainty and validate it against Monte Carlo simulation. This mapping is linear in the six per-axis pose variances, so it inverts into a sensor design tool: we give a sufficient condition converting an annotation tolerance into a convex set of admissible pose-noise budgets, a closed-form largest admissible scaling of a deployed sensor suite, and a unique per-axis pose specification under an equal-budget-share allocation. We also analyze the planar-surface approximation underlying the projection, which holds up to 10 degrees of terrain slope. By direct measurement, we show that system projection accuracy is sub-decimeter (sub-30 pixel) at AGL altitudes of 10-20m under conditions excluding sustained yawing. During an in-field case study across three agricultural sites, two field workers produced 12,524 annotated frames carrying 55,600 labels in roughly 12 hours (25.5x per-worker rate increase over manual labeling). Detectors trained on imagery collected by this workflow recovered 56-89% of in-view surveyed targets at a geographically distinct farm, at pre-registered operating points; human review of the leading configuration estimates detection precision at 83-87%, spanning three tie-break conventions for clusters carrying contradictory human verdicts.

==> images/software_tikz.tex <==
\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[
  node distance=0.5cm and 2cm,
  every node/.style={font=\sffamily},
  process/.style={rectangle, draw=black, rounded corners, minimum width=3cm, minimum height=1cm, text centered, fill=blue!20},
  data/.style={rectangle, draw=black, rounded corners, minimum width=3cm, minimum height=1cm, text centered, fill=green!20},
  logic/.style={rectangle, draw=black, rounded corners, minimum width=3cm, minimum height=1cm, text centered, fill=orange!30},
  output/.style={rectangle, draw=black, rounded corners, minimum width=3cm, minimum height=1cm, text centered, fill=red!30},
  arrow/.style={thick,->,>=Stealth},
  dashedarrow/.style={thick,dashed,->,>=Stealth, color=red}
]

% Column 1 (left): Processing nodes
\node[process] (streamer) at (0,0) {Database Streamer};
\node[process, above=of streamer] (parser) {Data Collation};
\node[process, above=of parser] (sync) {Time Sync};

% Column 2 (right): Root and leaves
\node[data, right=3cm of sync] (rawdata) {Raw Data};
\node[logic, right=1.2cm of parser] (annotation) {Annotation};
\node[logic, right=1cm of streamer] (detection) {Detection};
\node[output, right=1.2cm of annotation] (training) {Training};
\node[output, right=1.2cm of detection] (mapping) {Mapping};

% Arrows (Data flow)
\draw[arrow] (rawdata.west) -- (sync.east);
\draw[arrow] (sync) -- (parser);
\draw[arrow] (parser) -- (streamer);
\draw[arrow] ([yshift=0.2cm]streamer.east) --++ (0.5cm,0) |- (annotation.west);
\draw[arrow] (streamer.east) --++ (0.5cm,0) |- (detection.west);
\draw[arrow] (annotation.east) -- (training.west);
\draw[arrow] (detection.east) -- (mapping.west);

% % Dashed arrow with red label
% \draw[dashedarrow] (detection.north east) 
%   to[bend right=30] 
%   node[pos=0.5, xshift=-1.5cm, yshift=0.3cm, text=red] {\footnotesize Semi-Supervised Training} 
%   (training.south);

\end{tikzpicture}
}
\end{center}


==> images/system_tikz.tex <==
\scalebox{0.75}{ % or 0.7, 0.65 depending on fit
    \begin{tikzpicture}[node distance=1cm and 2cm]
    
    % Define styles
    \tikzstyle{block} = [rectangle, rounded corners, minimum width=3.2cm, minimum height=1cm, text centered, draw=black, fill=blue!20]
    \tikzstyle{source} = [rectangle, rounded corners, minimum width=3.5cm, minimum height=1cm, text centered, draw=black, fill=red!30]
    \tikzstyle{sensor} = [rectangle, rounded corners, minimum width=3.5cm, minimum height=1cm, text centered, draw=black, fill=green!30]
    \tikzstyle{network} = [rectangle, rounded corners, minimum width=3.5cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
    
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \tikzstyle{power} = [thick,dashed,->,>=stealth,color=orange]
    \tikzstyle{data} = [thick,->,>=stealth,color=green!60!black]
    \tikzstyle{trigger} = [thick,->,>=stealth,dotted,color=purple]
    
    % Power path (vertical)
    \node (drone) [source] {DJI M300 RTK};
    \node (powerboard) [block, below=of drone] {Power Distribution Board};
    \node (rpi) [block, below=of powerboard] {Raspberry Pi 5};
    
    % Right column: camera and INS
    \node (camera) [sensor, right=1.8cm of powerboard, yshift=0.9cm] {GigE RGB Camera};
    \node (ins) [sensor, right=2.2cm of rpi, yshift=1.1cm] {INS};
    
    % Left column: radar and modem
    \node (radar) [sensor, right=of drone, yshift=0.7cm] {Radar Altimeter};
    \node (modem) [network, right=2.2cm of rpi, yshift=-1.8cm] {RTK Radio Modem};
        
    % --- Power arrows ---
    \draw [arrow] (drone) -- (powerboard) node[midway,left] {\footnotesize 24V (Nom.)};
    \coordinate (powermerge) at ([xshift=1cm]powerboard.east);
    \draw [power] (powerboard.east) -- (powermerge);
    \draw [power] (powerboard) -- (rpi) node[midway,left] {\footnotesize 5V};
    \draw [power] ([yshift=0.2cm]powerboard.east) --++ (0.75,0) |- (camera.west) node[midway,above left] {\footnotesize 12V};
    \draw [power] (powermerge) --++ (0,0) |- (ins.west) node[midway,below left] {\footnotesize 5V};
    \draw [power] (powermerge) --++ (0,0) |- (radar.west) node[midway,above right] {\footnotesize 5V};
    \draw [power] (modem.west) -| ([xshift=0.25cm]rpi.south) node[pos=0.3,above] {\footnotesize USB Power};
    
    
    % --- Data arrows ---
    \coordinate (datamerge) at ([xshift=1cm]rpi.east);
    \draw [data] (radar.east) --++ (1.5cm,0) --++ (0,-5.7cm) -| (datamerge) node[pos=0.3,above] {\footnotesize USB Serial};
    \draw [data] (camera.east) --++ (1.25cm,0) --++ (0,-3.4cm) -| (datamerge) node[pos=0.3,above] {\footnotesize Ethernet};
    \draw [data] (ins.east) --++ (1cm,0) --++ (0,-1.1cm) -| (datamerge) node[pos=0.3,above] {\footnotesize TTL serial};
    \draw [data] (datamerge) -- (rpi.east);
    \draw [data] ([yshift=-0.05cm]modem.west) -| ([xshift=0.2cm]rpi.south) node[pos=0.3,below] {\footnotesize + Data};
    
    % --- Trigger line ---
    \draw [trigger] (camera.south) -- ([xshift=-0.04cm]ins.north) node[pos=0.5,right] {\footnotesize Strobe Trigger};
    
    \end{tikzpicture}
}

